An Improved Metric of Informational Masking for Perceptual Audio Quality Measurement

Perceptual audio quality measurement systems algorithmically analyze the output of audio processing systems to estimate possible perceived quality degradation using perceptual models of human audition. In this manner, they save the time and resources associated with the design and execution of listening tests (LTs). Models of disturbance audibility predicting peripheral auditory masking in quality measurement systems have considerably increased subjective quality prediction performance of signals processed by perceptual audio codecs. Additionally, cognitive effects have also been known to regulate perceived distortion severity by influencing their salience. However, the performance gains due to cognitive effect models in quality measurement systems were inconsistent so far, particularly for music signals. Firstly, this paper presents an improved model of informational masking (IM) -- an important cognitive effect in quality perception -- that considers disturbance information complexity around the masking threshold. Secondly, we incorporate the proposed IM metric into a quality measurement systems using a novel interaction analysis procedure between cognitive effects and distortion metrics. The procedure establishes interactions between cognitive effects and distortion metrics using LT data. The proposed IM metric is shown to outperform previously proposed IM metrics in a validation task against subjective quality scores from large and diverse LT databases. Particularly, the proposed system showed an increased quality prediction of music signals coded with bandwidth extension techniques, where other models frequently fail.

==> figures/ICASSP2023__OVERALL.tex <==
%\pgfplotstableread{
%x         y    y-max  y-min
%Lighting  0.12 0.31   0.03
%Computers 0.06 0.12   0.01 
%Total     0.07 0.14   0.02
%}{\mytable}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread{
x                       VT1   VT1ci+   VT3   VT3ci+   ELD     ELDci+   MEAN   MEANci+  
$\mathcal{\beta}$-VAR	0.91   0.00747  0.84  0.00647 0.88    0.00593   0.88   0.00832    
PDEV                    0.90   0.00735  0.79  0.00635 0.86    0.00635   0.845  0.00831    
NOIMPS                  0.89   0.00783  0.81  0.00683 0.84    0.00520   0.85   0.0084    
ViSQOL                  0.83   0.00759  0.73  0.00659 0.63    0.00525   0.73   0.00897    
PEAQ(DI)                0.66   0.00755  0.78  0.00655 0.8     0.00762   0.75   0.00884    

}{\mytable}

\begin{tikzpicture}
%\begin{axis} [
%    ymin=0,
%    symbolic x coords={$\mathcal{\beta}$-VAR, PDEV,NOIMPS,ViSQOL, PEAQ(DI)},
%    xtick=data
%]

\begin{axis}[%
    ybar,
    width=12cm,
    height=7.269cm,
    at={(0cm,0cm)},
    scale only axis,
    bar shift auto,
    log origin=infty,
    symbolic x coords={$\mathcal{\beta}$-VAR, PDEV,NOIMPS,ViSQOL, PEAQ(DI)},
    enlarge x limits=0.2,
    xtick=data,
    xticklabel style={rotate=30},
    %xlabel style={font=\color{white!15!black}},
    %xlabel={Measurement System},
    ymin=0.6,
    ymax=0.95,
    ylabel style={font=\color{white!15!black}},
    ylabel={Performance (R)},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={legend cell align=left, align=left, draw=white!15!black},
    legend style={font=\large},
    ]

%\addplot [only marks] 
\addplot[fill=mycolor1, draw=black, area legend, fill opacity=0.3, error bars/.cd, y dir=both, y explicit]
  table [x index=0,y=VT1, y error plus=VT1ci+, y error minus=VT1ci+] {\mytable};
\addlegendentry{$\text{USAC VT1}$}

\addplot[fill=mycolor3, draw=black, area legend, fill opacity=0.3, error bars/.cd, y dir=both, y explicit]
  table [x index=0,y=VT3, y error plus=VT3ci+, y error minus=VT3ci+] {\mytable};
\addlegendentry{$\text{USAC VT3}$}

\addplot[fill=mycolor2, draw=black, area legend, fill opacity=0.3, error bars/.cd, y dir=both, y explicit]
  table [x index=0,y=ELD, y error plus=ELDci+, y error minus=ELDci+] {\mytable};
\addlegendentry{$\text{USAC ELD}$}

\addplot[fill=mycolor4, draw=black, area legend, error bars/.cd, y dir=both, y explicit]
  table [x index=0,y=MEAN, y error plus=MEANci+, y error minus=MEANci+] {\mytable};
\addlegendentry{$\text{Mean}$}

\end{axis} 
\end{tikzpicture}

==> figures/ICASSP2023__PredScores.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.0000,0.80100}%
\definecolor{mycolor3}{rgb}{0.00000,0.50000,0.00100}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,0.00000}%
\begin{tikzpicture}
  \pgfplotsset{
  every axis legend/.append style={ at={(1.05,0.95)}, anchor=north west,legend columns = 1}}
\begin{axis}[%
width=12cm,
height=2.676cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=9,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$\text{USAC\_24m}$},{$\text{AMRWBP\_24m}$},{$\text{HEAACV2\_24m}$},{$\text{USAC\_16m}$},{$\text{USAC\_12m}$},{$\text{AMRWBP\_12m}$},{$\text{USAC\_08m}$},{$\text{HEAACV2\_12m}$},{$\text{AMRWBP\_08m}$}},
xticklabel style={rotate=90},
%xlabel style={font=\large},
%xlabel={Audio Treatment},
ymin=31.8568342027717,
ymax=78.72956766118,
ylabel style={font=\large},
ylabel={$\text{MUSHRA Score}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Predicted Data},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\large},
]
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	74.7066656403941\\
2	71.820197044335\\
3	71.2483066502463\\
4	65.7104371921182\\
5	59.8473676108374\\
6	51.1239224137931\\
7	48.314039408867\\
8	43.9206434729064\\
9	36.2441502463054\\
};
\addlegendentry{MOS Mean}

\addplot [color=blue]
  table[row sep=crcr]{%
1	78.72956766118\\
2	75.9631665546323\\
3	75.4971418094238\\
4	69.7457954888819\\
5	63.9827875475055\\
6	55.8538034332008\\
7	53.0378404478732\\
8	48.4029752058733\\
9	40.6314662898392\\
};
\addlegendentry{MOS $95\%$ CI}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	70.6837636196082\\
2	67.6772275340377\\
3	66.9994714910688\\
4	61.6750788953545\\
5	55.7119476741693\\
6	46.3940413943854\\
7	43.5902383698608\\
8	39.4383117399395\\
9	31.8568342027717\\
};

%% NSIM

%\addplot [color=mycolor1, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	73.7057855145158\\
%2	73.094699125399\\
%3	69.7469944474109\\
%4	64.5472643878735\\
%5	58.3801018541084\\
%6	52.1300997534376\\
%7	46.6818509931829\\
%8	42.919948480666\\
%9	41.7289851232087\\
%};


%\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, %mark=otimes*, mark options={solid, fill=mycolor1, mycolor1}]
%  table[row sep=crcr]{%
%1	73.3254348460995\\
%2	71.9918231874404\\
%3	72.3968285474744\\
%4	66.6786522597059\\
%5	55.2406028008845\\
%6	50.2778305066096\\
%7	43.8244762465242\\
%8	50.9564948808616\\
%9	38.2435864042028\\
%};
%\addlegendentry{EODG (R: 0.965)}

%% RESET

%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%  1	76.611099838275\\
%  2	70.7036861518472\\
%  3	66.022704949864\\
%  4	62.1164292097332\\
%  5	58.5331319088627\\
%  6	54.8210860246601\\
%  7	50.5285645345332\\
%  8	45.2038404158899\\
%  9	38.3951866461378\\
%};


\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=square, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
  1	75.9630245736437\\
  2	74.9218520420239\\
  3	58.8398304658558\\
  4	64.9353751534986\\
  5	59.0476418494288\\
  6	56.8874851680706\\
  7	50.360588999338\\
  8	41.9425123648197\\
  9	40.037419063124\\
};
\addlegendentry{NOIMPS}


%% PDEV
%\addplot [color=mycolor3, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	77.49782124973\\
%2	72.1212238452314\\
%3	67.3522653327579\\
%4	62.9367487128179\\
%5	58.62047698592\\
%6	54.1492531525729\\
%7	49.2688802132852\\
%8	43.7251611685654\\
%9	37.2638990189222\\
%};

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=4 pt, mark=triangle, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	76.7301016281882\\
2	74.6295837519204\\
3	64.6224080621002\\
4	64.2808022104501\\
5	57.3869865238627\\
6	55.4395275098583\\
7	49.1269153600172\\
8	43.3143434127712\\
9	37.4050612206347\\
};
\addlegendentry{PDEV}

%% BETAVAR

%\addplot [color=mycolor4, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%1	77.9383681289179\\
%2	72.70904757293\\
%3	67.7848464891615\\
%4	63.0397007575227\\
%5	58.3475462579234\\
%6	53.582318870274\\
%7	48.6179544744843\\
%8	43.3283889504645\\
%9	37.5875581781247\\
%};

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=3.5pt, mark=diamond*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	77.4781856283163\\
2	73.5559442607813\\
3	67.476479970732\\
4	63.7786533969514\\
5	57.1202285972435\\
6	53.3982294461906\\
7	48.8703796649362\\
8	44.1936965878172\\
9	37.0639321268344\\
};
\addlegendentry{$\mathcal{\beta}$-VAR}
\end{axis}

%% CONTINUE

%\begin{axis}[%
%width=15.484cm,
%height=11.613cm,
%at={(-2.013cm,-8.024cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={font=\footnotesize},
%]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.15,0.433) {Training Datasets: USAC\_Test1\\Predicted Datasets: %USAC\_Test1\\Model: VisQOL (NSIM)};
%\end{axis}
\end{tikzpicture}%


==> figures/ICASSP2023__plot_BVAR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
xtick=\empty,
ytick=\empty,
width=10.348cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
point meta min=0,
point meta max=0.0143073882343219,
axis on top,
xmin=0.5,
xmax=101.5,
y dir=reverse,
ymin=0.5,
ymax=40.5,
xlabel style={font=\Huge},
xlabel={TIME},
%ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
%ytick={1,20,40},
%yticklabels={{18000},{16270},{14706},{13292},{12014},{10858},{9813},{8869},{8014},{7242},{6544},{5912},{5340},{4823},{4356},{3933},{3549},{3203},{2888},{2604},{2345},{2111},{1898},{1705},{1529},{1369},{1223},{1089},{966},{853},{749},{652},{563},{479},{399},{324},{252},{183},{116},{50}},
%yticklabel style={font=\Huge},
%yticklabels={{18 kHz},{3.2kHz},{0.05 kHz}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={BVAR},
legend style={font=\footnotesize},
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=101.5, ymin=0.5, ymax=40.5] {./figures/ICASSP2023__plot_BVAR-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/ICASSP2023__plot_EHS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xtick=\empty,
width=10.348cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-0.000846092096828786,
point meta max=0.00317585906500741,
axis on top,
xmin=0.5,
xmax=101.5, %101.5
y dir=reverse,
ymin=0.5,
ymax=40.5,
%ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
ytick={1,20,40},
%yticklabels={{18000},{16270},{14706},{13292},{12014},{10858},{9813},{8869},{8014},{7242},{6544},{5912},{5340},{4823},{4356},{3933},{3549},{3203},{2888},{2604},{2345},{2111},{1898},{1705},{1529},{1369},{1223},{1089},{966},{853},{749},{652},{563},{479},{399},{324},{252},{183},{116},{50}},
xlabel style={font=\Huge},
xlabel={TIME},
yticklabels={{18 kHz},{3.2kHz},{0.05 kHz}},
yticklabel style={font=\Huge},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={EHS},
legend style={font=\footnotesize},,
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=101.5, ymin=0.5, ymax=40.5] {./figures/ICASSP2023__plot_EHS-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/ICASSP2023__plot_PDEV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xtick=\empty,
ytick=\empty,
width=10.348cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
point meta min=1.79381611178364e-05,
point meta max=71176.9580515863,
axis on top,
xmin=0.5,
xmax=101.5,
y dir=reverse,
ymin=0.5,
ymax=40.5,
%ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
%ytick={1,20,40},
%yticklabels={{18000},{16270},{14706},{13292},{12014},{10858},{9813},{8869},{8014},{7242},{6544},{5912},{5340},{4823},{4356},{3933},{3549},{3203},{2888},{2604},{2345},{2111},{1898},{1705},{1529},{1369},{1223},{1089},{966},{853},{749},{652},{563},{479},{399},{324},{252},{183},{116},{50}},
%yticklabels={{18000},{3203},{50}},
xlabel style={font=\Huge},
xlabel={TIME},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PDEV},
legend style={font=\footnotesize},,
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=101.5, ymin=0.5, ymax=40.5] {./figures/ICASSP2023__plot_PDEV-1.png};
\end{axis}
\end{tikzpicture}%

